A proof that measured data and equations of quantum mechanics can be linked only by guesswork

The design and operation of a quantum-mechanical device as a laboratory instrument puts models written in equations of quantum mechanics in contact with instruments. This contact is recordable in files of a Classical Digital Process-control Computer (CPC) used both to calculate with the equations and to manage the instruments. By noticing that equations and instruments make contact in a CPC, we rewrite equations of quantum mechanics to explicitly include functions of CPC-commands to the instruments. This sets up a proof that a scientist's choice in linking mathematical models to instruments is unresolvable without guesswork to narrow the set of models from which one is to be chosen. As for implications of the proof, scientists inherit choices from the past and frame choices for the future, choices open to guesswork and visible in CPC files. To picture these choices, we adapt colored Petri nets, and the availability of these net fragments makes choice and guesswork part and parcel of physics. Net fragments as a means of expressing guess-demanding choices are applied to portray guesswork needed in testing and calibrating a quantum computer. The sample size required to test a quantum gate in a quantum computer is shown to grow as the inverse square of the error allowed in implementing the gate.

==> sides.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3075,2712)(1726,-2536)
\thinlines
\put(2776,-1036){\vector( 1, 0){600}}
\put(3376,-1486){\vector(-1, 0){600}}
\put(3901,-1036){\vector( 1, 0){600}}
\put(4501,-1486){\vector(-1, 0){600}}
\put(3376,-2236){\dashbox{60}(525,2400){}}
\put(4801,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}Laboratory}}}
\put(4801,-1441){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}Instruments}}}
\put(3526,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}C}}}
\put(3526,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}o}}}
\put(3526,-721){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}m}}}
\put(3526,-976){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}p}}}
\put(3526,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}u}}}
\put(3526,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}t}}}
\put(3526,-1741){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}e}}}
\put(3526,-1996){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}r}}}
\put(1726,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}Scientist}}}
\put(3376,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}CPC}}}
\end{picture}


==> utm.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5337,3393)(901,-3211)
\thinlines
\put(2701,-211){\circle{300}}
\put(1801,-2536){\circle{300}}
\put(1801,-211){\circle{300}}
\put(4201,-2536){\circle{300}}
\put(4201,-211){\circle{300}}
\put(5926,-2536){\circle{300}}
\put(5926,-211){\circle{300}}
\put(2701,-2536){\circle{300}}
\put(2701,-361){\line( 0,-1){525}}
\put(1876,-1786){\line( 1, 0){750}}
\put(1501,-661){\vector( 1,-1){225}}
\put(1726,-1861){\vector(-1,-1){225}}
\put(1876,-961){\line( 1, 0){750}}
\put(3901,-661){\vector( 1,-1){225}}
\put(4126,-1861){\vector(-1,-1){225}}
\put(5626,-661){\vector( 1,-1){225}}
\put(6226,-661){\vector(-1,-1){225}}
\put(5851,-1861){\vector(-1,-1){225}}
\put(6001,-1861){\vector( 1,-1){225}}
\put(2701,-1861){\line( 0,-1){525}}
\put(2701,-1036){\line( 0,-1){675}}
\put(1801,-361){\line( 0,-1){525}}
\put(1801,-1036){\line( 0,-1){675}}
\put(1801,-1861){\line( 0,-1){525}}
\put(4201,-361){\line( 0,-1){525}}
\put(4201,-1036){\line( 0,-1){675}}
\put(4201,-1861){\line( 0,-1){525}}
\put(5926,-361){\line( 0,-1){525}}
\put(5926,-1036){\line( 0,-1){675}}
\put(5926,-1861){\line( 0,-1){525}}
\put(1351, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}FSM}}}
\put(2401, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}Memory}}}
\put(901,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}Scientist}}}
\put(3901, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}UTM}}}
\put(3301,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}Scientist}}}
\put(2101,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}(a)}}}
\put(4051,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}(b)}}}
\put(5776,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}(c)}}}
\put(5551, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}UTMP}}}
\put(5026,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}Scientist}}}
\put(6076,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}Instruments}}}
\put(1201,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}$T_2$}}}
\put(1201,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}$T_1$}}}
\put(1726,-1861){\framebox(150,150){}}
\put(2626,-1861){\framebox(150,150){}}
\put(1726,-1036){\framebox(150,150){}}
\put(2626,-1036){\framebox(150,150){}}
\put(4126,-1861){\framebox(150,150){}}
\put(4126,-1036){\framebox(150,150){}}
\put(5851,-1861){\framebox(150,150){}}
\put(5851,-1036){\framebox(150,150){}}
\end{picture}


==> utm3.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2487,2950)(1426,-2693)
\thinlines
\put(2701,-211){\circle{300}}
\put(1801,-2536){\circle{300}}
\put(2701,-2536){\circle{300}}
\put(3601,-2536){\circle{300}}
\put(3601,-211){\circle{300}}
\put(1801,-211){\circle{300}}
\put(2701,-361){\line( 0,-1){525}}
\put(2701,-1861){\line( 0,-1){525}}
\put(2776,-961){\line( 1, 0){750}}
\put(1876,-1786){\line( 1, 0){750}}
\put(1501,-661){\vector( 1,-1){225}}
\put(2101,-661){\vector(-1,-1){225}}
\put(1726,-1861){\vector(-1,-1){225}}
\put(1876,-1861){\vector( 1,-1){225}}
\put(3301,-661){\vector( 1,-1){225}}
\put(3901,-661){\vector(-1,-1){225}}
\put(3526,-1861){\vector(-1,-1){300}}
\put(3676,-1861){\vector( 3,-4){225}}
\put(1801,-361){\line( 0,-1){525}}
\put(1801,-1036){\line( 0,-1){675}}
\put(1801,-1861){\line( 0,-1){525}}
\put(3601,-361){\line( 0,-1){525}}
\put(3601,-1036){\line( 0,-1){675}}
\put(3601,-1861){\line( 0,-1){525}}
\put(1426, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}FSM A}}}
\put(2326, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}Signal}}}
\put(3526, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\sfdefault}{\mddefault}{\updefault}B}}}
\put(1726,-1861){\framebox(150,150){}}
\put(2626,-1861){\framebox(150,150){}}
\put(3526,-1861){\framebox(150,150){}}
\put(1726,-1036){\framebox(150,150){}}
\put(2626,-1036){\framebox(150,150){}}
\put(3526,-1036){\framebox(150,150){}}
\end{picture}

